TriFlow: Generating Artist-Like 3D Mesh Topology via Nearest-Vertex Vector Fields

We present TriFlow, a new generative approach for producing compact 3D meshes with artist-like triangle topology directly from input geometry conditions such as signed distance fields. Our key insight is to represent mesh topology as a nearest-vertex vector field (NVF) defined over the surface, where each point encodes its association to the nearest triangle vertex in the local barycentric frame. We train a latent flow-matching model to synthesize this field, enabling topology generation conditioned on the input geometry. To extract a coherent mesh, we cluster surface regions using the generated NVF and guide a constrained quadric error metric (QEM) mesh simplification with topology-aware optimization. This yields output meshes that closely match the input geometry while exhibiting structured, artist-like connectivity. Experiments demonstrate that TriFlow achieves stronger generalization and significantly improved topology quality compared to state-of-the-art learning-based approaches, alongside 90% lower Chamfer Distance and an 8x speedup.

==> images/bary/sub1.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sub1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{130.62295532bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57875849)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sub1.pdf}}%
  \end{picture}%
\endgroup%


==> images/bary/sub2.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sub2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{130.62295532bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57875849)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sub2.pdf}}%
  \end{picture}%
\endgroup%


==> images/lod/lod.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.81729126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39073872)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lod.pdf}}%
    \put(0.08588137,0.00714112){\makebox(0,0)[t]{\lineheight{1.2643069}\smash{\begin{tabular}[t]{c}\scriptsize Low LOD\end{tabular}}}}%
    \put(0.22444461,0.00704958){\makebox(0,0)[t]{\lineheight{1.2643069}\smash{\begin{tabular}[t]{c}\scriptsize Mid LOD\end{tabular}}}}%
    \put(0.36300787,0.00804564){\makebox(0,0)[t]{\lineheight{1.2643069}\smash{\begin{tabular}[t]{c}\scriptsize High LOD\end{tabular}}}}%
    \put(0.54449168,0.00714112){\makebox(0,0)[t]{\lineheight{1.2643069}\smash{\begin{tabular}[t]{c}\scriptsize Low LOD\end{tabular}}}}%
    \put(0.72427769,0.00704958){\makebox(0,0)[t]{\lineheight{1.2643069}\smash{\begin{tabular}[t]{c}\scriptsize Mid LOD\end{tabular}}}}%
    \put(0.90406364,0.00804564){\makebox(0,0)[t]{\lineheight{1.2643069}\smash{\begin{tabular}[t]{c}\scriptsize High LOD\end{tabular}}}}%
    \put(0.02095447,0.30687343){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.26430476}\smash{\begin{tabular}[t]{c}\scriptsize QEM~\cite{garland1997qem}\end{tabular}}}}}%
    \put(0.02187425,0.12522372){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.2643069}\smash{\begin{tabular}[t]{c}\scriptsize Ours\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> images/method_overview/method_overview.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'method_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{347bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48001644)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{method_overview.pdf}}%
    \put(0.01854167,0.44677572){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1. Nearest-Vertex Vector Field (NVF)\end{tabular}}}}%
    \put(0.72253098,0.4446312){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3. Mesh Extraction\end{tabular}}}}%
    \put(0.01985877,0.24150916){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2. Latent Flow Matching\end{tabular}}}}%
    \put(0.07962219,0.28345927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mesh\end{tabular}}}}%
    \put(0.25082699,0.28366432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Compute NVF\end{tabular}}}}%
    \put(0.66877595,0.33077037){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_{\text{NVF}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{method_overview.pdf}}%
    \put(0.31341846,0.41602966){\makebox(0,0)[t]{\lineheight{0.77810687}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{0pt} $\bs{v}_1$\end{tabular}}}}%
    \put(0.19663205,0.33493707){\makebox(0,0)[t]{\lineheight{0.77810687}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{0pt} $\bs{v}_2$\end{tabular}}}}%
    \put(0.31290968,0.31840524){\makebox(0,0)[t]{\lineheight{0.77810687}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{0pt} $\bs{v}_3$\end{tabular}}}}%
    \put(0.20606868,0.40178949){\makebox(0,0)[t]{\lineheight{0.77810866}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{0pt} $\bs{t}(\bs{p})$\end{tabular}}}}%
    \put(0.2665755,0.36193917){\makebox(0,0)[t]{\lineheight{0.77810818}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{0pt} $\bs{p}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{method_overview.pdf}}%
    \put(0.56899497,0.37209321){\makebox(0,0)[t]{\lineheight{0.77810949}\smash{\begin{tabular}[t]{c}\scriptsize NVF\\\scriptsize Encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{method_overview.pdf}}%
    \put(0.42850016,0.28345927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NVF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{method_overview.pdf}}%
    \put(0.08038635,0.07491174){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Geometry\\(SDF)\end{tabular}}}}%
    \put(0.63493553,0.02302079){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NVF\end{tabular}}}}%
    \put(0.34697896,0.04800487){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_{\text{SDF}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{method_overview.pdf}}%
    \put(0.23783632,0.08583296){\makebox(0,0)[t]{\lineheight{0.77810949}\smash{\begin{tabular}[t]{c}\scriptsize SDF\\\scriptsize Encoder\end{tabular}}}}%
    \put(0.56712917,0.20135151){\makebox(0,0)[t]{\lineheight{0.77810949}\smash{\begin{tabular}[t]{c}\scriptsize NVF\\\scriptsize Decoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{method_overview.pdf}}%
    \put(0.47781236,0.10704423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Latent\\Flow\\Matching\end{tabular}}}}%
    \put(0.44990045,0.22483765){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_{\text{NVF}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{method_overview.pdf}}%
    \put(0.26374538,0.17556986){\makebox(0,0)[t]{\lineheight{0.77810949}\smash{\begin{tabular}[t]{c}\scriptsize Face Count\\\scriptsize Quad Ratio\end{tabular}}}}%
    \put(0.2641116,0.20442464){\makebox(0,0)[t]{\lineheight{0.77810949}\smash{\begin{tabular}[t]{c}\scriptsize Condition\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{method_overview.pdf}}%
    \put(0.84912233,0.19433176){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Constrained QEM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{method_overview.pdf}}%
    \put(0.9700882,0.2033982){\makebox(0,0)[t]{\lineheight{0.77810854}\smash{\begin{tabular}[t]{c}\scriptsize 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{method_overview.pdf}}%
    \put(0.90396928,0.37635393){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize NVF\end{tabular}}}}%
    \put(0.90396928,0.3564072){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Group\end{tabular}}}}%
    \put(0.90396928,0.33646047){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Root\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{method_overview.pdf}}%
    \put(0.84914677,0.4064328){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Watershed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{method_overview.pdf}}%
    \put(0.96977667,0.41493683){\makebox(0,0)[t]{\lineheight{0.77810889}\smash{\begin{tabular}[t]{c}\scriptsize 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{method_overview.pdf}}%
    \put(0.90381541,0.15942745){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Vertex\end{tabular}}}}%
    \put(0.90381541,0.13948072){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Edge\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{method_overview.pdf}}%
  \end{picture}%
\endgroup%


==> images/nvf/sub1.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sub1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{161.56430054bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86936025)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sub1.pdf}}%
    \put(0.55918486,0.82491279){\makebox(0,0)[t]{\lineheight{0.77810687}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{0pt} $\bs{v}_1$\end{tabular}}}}%
    \put(0.1218581,0.52124767){\makebox(0,0)[t]{\lineheight{0.77810687}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{0pt} $\bs{v}_2$\end{tabular}}}}%
    \put(0.55727966,0.45934139){\makebox(0,0)[t]{\lineheight{0.77810687}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{0pt} $\bs{v}_3$\end{tabular}}}}%
    \put(0.61075002,0.6793032){\makebox(0,0)[t]{\lineheight{0.77810866}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{0pt} $\bs{t}(\bs{p})$\end{tabular}}}}%
    \put(0.38377336,0.62236167){\makebox(0,0)[t]{\lineheight{0.77810818}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{0pt} $\bs{p}$\end{tabular}}}}%
    \put(0.49485865,0.17629631){\makebox(0,0)[t]{\lineheight{0.77810484}\smash{\begin{tabular}[t]{c}\scriptsize $\bs{p}=\underline{0.5\bs{v}_1}+0.2\bs{v}_2+0.3\bs{v}_3$\end{tabular}}}}%
    \put(0.49485865,0.04807497){\makebox(0,0)[t]{\lineheight{0.77810484}\smash{\begin{tabular}[t]{c}\scriptsize \glsentryshort{nvf}: $\bs{t}(\bs{p})=\bs{v}_1-\bs{p}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sub1.pdf}}%
  \end{picture}%
\endgroup%


==> images/nvf/sub2.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sub2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{159.83106995bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87590686)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sub2.pdf}}%
  \end{picture}%
\endgroup%


==> images/root_threshold/root_threshold.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'root_threshold.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349.0625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72831183)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{root_threshold.pdf}}%
    \put(0.01766483,0.18404839){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.2643075}\smash{\begin{tabular}[t]{c}\scriptsize Generated NVF\end{tabular}}}}}%
    \put(0.01766483,0.54634114){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.2643075}\smash{\begin{tabular}[t]{c}\scriptsize Input\end{tabular}}}}}%
    \put(0.29093629,0.1840484){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.2643075}\smash{\begin{tabular}[t]{c}\scriptsize Watershed Result\end{tabular}}}}}%
    \put(0.29093629,0.54634114){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.2643075}\smash{\begin{tabular}[t]{c}\scriptsize Output Mesh\end{tabular}}}}}%
    \put(0.39376013,-0.01479376){\makebox(0,0)[t]{\lineheight{1.25213718}\smash{\begin{tabular}[t]{c}\scriptsize $\tau=0$\end{tabular}}}}%
    \put(0.63106826,-0.01493974){\makebox(0,0)[t]{\lineheight{1.25212896}\smash{\begin{tabular}[t]{c}\scriptsize $\tau=\nicefrac{1}{2}$ voxel size\end{tabular}}}}%
    \put(0.86852114,-0.01493974){\makebox(0,0)[t]{\lineheight{1.25212896}\smash{\begin{tabular}[t]{c}\scriptsize $\tau=10$ voxel size\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/visual_comparison/visual_comparison.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'visual_comparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{353.69528198bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8867448)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{visual_comparison.pdf}}%
    \put(0.02034154,0.28466167){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.2643069}\smash{\begin{tabular}[t]{c}\scriptsize TRELLIS~\cite{xiang2025trellis} Generated Geometry\end{tabular}}}}}%
    \put(0.0203135,0.74534863){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.26430964}\smash{\begin{tabular}[t]{c}\scriptsize Objaverse~\cite{deitke2023objaverse} Mesh\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{visual_comparison.pdf}}%
    \put(0.30690493,-0.00744792){\makebox(0,0)[t]{\lineheight{1.26430583}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{4pt}\selectfont QEM~\cite{garland1997qem}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{visual_comparison.pdf}}%
    \put(0.45843302,-0.00744792){\makebox(0,0)[t]{\lineheight{1.26430583}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{4pt}\selectfont QuadriFlow~\cite{huang2018quadriflow}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{visual_comparison.pdf}}%
    \put(0.60996111,-0.00747596){\makebox(0,0)[t]{\lineheight{1.26430583}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{4pt}\selectfont MeshMosaic~\cite{xu2025meshmosaic}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{visual_comparison.pdf}}%
    \put(0.76148916,-0.00744792){\makebox(0,0)[t]{\lineheight{1.26430583}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{4pt}\selectfont TreeMeshGPT~\cite{lionar2025treemeshgpt}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{visual_comparison.pdf}}%
    \put(0.91300347,-0.007476){\makebox(0,0)[t]{\lineheight{1.26430774}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{4pt}\selectfont Ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{visual_comparison.pdf}}%
    \put(0.1759602,-0.00747596){\makebox(0,0)[t]{\lineheight{0.59945571}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{4pt}\selectfont Input\end{tabular}}}}%
    \put(0.07940462,-0.00747596){\makebox(0,0)[t]{\lineheight{0.59945571}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{4pt}\selectfont Prompt\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{visual_comparison.pdf}}%
    \put(0.08629122,0.40803237){\makebox(0,0)[t]{\lineheight{0.19924764}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{0pt}\selectfont ``Carved \\\fontsize{6pt}{0pt}\selectfont wooden \\\fontsize{6pt}{0pt}\selectfont chess piece.\\\fontsize{6pt}{0pt}\selectfont (queen)''\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{visual_comparison.pdf}}%
    \put(0.08310463,0.12998523){\makebox(0,0)[t]{\lineheight{0.247539}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{0pt}\selectfont ``Rustic \\\fontsize{6pt}{0pt}\selectfont lantern \\\fontsize{6pt}{0pt}\selectfont with a\\\fontsize{6pt}{0pt}\selectfont flickering \\\fontsize{6pt}{0pt}\selectfont flame.''\end{tabular}}}}%
    \put(0.10604148,0.57679835){\makebox(0,0)[t]{\lineheight{0.59945571}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{4pt}\selectfont Input\end{tabular}}}}%
    \put(0.24287131,0.57682639){\makebox(0,0)[t]{\lineheight{1.26430583}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{4pt}\selectfont QEM~\cite{garland1997qem}\end{tabular}}}}%
    \put(0.36739392,0.57682639){\makebox(0,0)[t]{\lineheight{1.26430583}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{4pt}\selectfont QuadriFlow~\cite{huang2018quadriflow}\end{tabular}}}}%
    \put(0.50519236,0.57679835){\makebox(0,0)[t]{\lineheight{1.26430583}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{4pt}\selectfont MeshMosaic~\cite{xu2025meshmosaic}\end{tabular}}}}%
    \put(0.65318905,0.57682639){\makebox(0,0)[t]{\lineheight{1.26430583}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{4pt}\selectfont TreeMeshGPT~\cite{lionar2025treemeshgpt}\end{tabular}}}}%
    \put(0.790009,0.57679831){\makebox(0,0)[t]{\lineheight{1.26430774}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{4pt}\selectfont Ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{visual_comparison.pdf}}%
    \put(0.92679855,0.57679831){\makebox(0,0)[t]{\lineheight{1.26430774}\smash{\begin{tabular}[t]{c}\fontsize{6pt}{4pt}\selectfont G.T. Mesh\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{visual_comparison.pdf}}%
  \end{picture}%
\endgroup%

